Causal Discovery from Time Series with Hybrids of Constraint-Based and Noise-Based Algorithms

Constraint-based methods and noise-based methods are two distinct families of methods proposed for uncovering causal graphs from observational data. However, both operate under strong assumptions that may be challenging to validate or could be violated in real-world scenarios. In response to these challenges, there is a growing interest in hybrid methods that amalgamate principles from both methods, showing robustness to assumption violations. This paper introduces a novel comprehensive framework for hybridizing constraint-based and noise-based methods designed to uncover causal graphs from observational time series. The framework is structured into two classes. The first class employs a noise-based strategy to identify a super graph, containing the true graph, followed by a constraint-based strategy to eliminate unnecessary edges. In the second class, a constraint-based strategy is applied to identify a skeleton, which is then oriented using a noise-based strategy. The paper provides theoretical guarantees for each class under the condition that all assumptions are satisfied, and it outlines some properties when assumptions are violated. To validate the efficacy of the framework, two algorithms from each class are experimentally tested on simulated data, realistic ecological data, and real datasets sourced from diverse applications. Notably, two novel datasets related to Information Technology monitoring are introduced within the set of considered real datasets. The experimental results underscore the robustness and effectiveness of the hybrid approaches across a broad spectrum of datasets.

==> graphs/CausalOrder-WCG.tex <==
 \begin{tikzpicture}[ele/.style={fill=black,circle,minimum width=.8pt,inner sep=1pt},every fit/.style={ellipse,draw,inner sep=-2pt}]
  \node[ele,label=left:$\cX_t$] (a1) at (0,3) {};    
  \node[ele,label=left:$\cZ_t$] (a2) at (0,2.25) {};    
  \node[ele,label=left:$\cY_t$] (a3) at (0,1.5) {};
  \node[ele,label=left:$\cW_t$] (a4) at (0,0.75) {};
  \node[ele,label=left:$\cU_t$] (a5) at (0,0) {};

  \node[ele,,label=right:$1$] (b1) at (3,3) {};
  \node[ele,,label=right:$2$] (b2) at (3,2.25) {};
  \node[ele,,label=right:$3$] (b3) at (3,1.5) {};
  \node[ele,,label=right:$4$] (b4) at (3,0.75) {};
  \node[ele,,label=right:$5$] (b5) at (3,0) {};

  \node[draw,fit= (a1) (a2) (a3) (a4) (a5),minimum width=1.9cm] {} ;
  \node[draw,fit= (b1) (b2) (b3) (b4) (b5),minimum width=2cm] {} ;  
  \draw[->,thick,shorten <=2pt,shorten >=2pt] (a1) -- (b4);
  \draw[->,thick,shorten <=2pt,shorten >=2] (a2) -- (b2);
  \draw[->,thick,shorten <=2pt,shorten >=2] (a3) -- (b1);
  \draw[->,thick,shorten <=2pt,shorten >=2] (a4) -- (b3);
    \draw[->,thick,shorten <=2pt,shorten >=2] (a5) -- (b5);
 \end{tikzpicture}


==> graphs/CausalOrder-WCG_cb1.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
	 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);

	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[->,>=latex] (Y-2) -- (Z-2);
	\draw[->,>=latex] (Y-1) -- (Z-1);
	\draw[->,>=latex] (Y) -- (Z);

	\draw[->,>=latex] (Y) to (W);
	\draw[->,>=latex] (Y-1) to  (W-1);
         \draw[->,>=latex] (Y-2) to (W-2);

        \draw[->,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);		
	\draw[->,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[->,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	\draw[->,>=latex] (W-2) to (U-2);	
	\draw[->,>=latex] (W-1) to (U-1);
	\draw[->,>=latex] (W) to (U);		


        \draw[->,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[->,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[->,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);

        \draw[->,>=latex] (Z) to  (X);
        \draw[->,>=latex] (Z-1) to  (X-1);	
	\draw[->,>=latex] (Z-2) to (X-2);
 
 \end{tikzpicture}

==> graphs/CausalOrder2-WCG.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
	 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	\draw[->,>=latex, gray] (Z-2) -- (Z-1);
	\draw[->,>=latex, gray] (Z-1) -- (Z);
	\draw[->,>=latex, gray] (Y-2) -- (Y-1);
	\draw[->,>=latex, gray] (Y-1) -- (Y);
	\draw[->,>=latex, gray] (X-2) -- (X-1);
	\draw[->,>=latex, gray] (X-1) -- (X);
	\draw[->,>=latex, gray] (W-2) -- (W-1);
	\draw[->,>=latex, gray] (W-1) -- (W);
	\draw[->,>=latex, gray] (Z-1) -- (Z);
	\draw[->,>=latex, gray] (Y-1) -- (Y);
        \draw[->,>=latex, gray] (U-2) -- (U-1);
	\draw[->,>=latex, gray] (U-1) -- (U);

	\draw[->,>=latex, gray] (X-2) -- (Z-1);
	\draw[->,>=latex, gray] (X-1) -- (Z);
	\draw[->,>=latex, gray] (X-2) -- (Z);
	\draw[->,>=latex, gray] (X-2) -- (Y-1);
	\draw[->,>=latex, gray] (X-1) -- (Y);
	\draw[->,>=latex, gray] (X-2) -- (Y);
	\draw[->,>=latex, gray] (X-2) -- (W-1);
	\draw[->,>=latex, gray] (X-1) -- (W);
	\draw[->,>=latex, gray] (X-2) -- (W);
	\draw[->,>=latex, gray] (X-2) -- (U-1);
	\draw[->,>=latex, gray] (X-1) -- (U);
	\draw[->,>=latex, gray] (X-2) -- (U);

	\draw[->,>=latex, gray] (W-2) -- (Z-1);
	\draw[->,>=latex, gray] (W-1) -- (Z);
	\draw[->,>=latex, gray] (W-2) -- (Z);
	\draw[->,>=latex, gray] (W-2) -- (Y-1);
	\draw[->,>=latex, gray] (W-1) -- (Y);
	\draw[->,>=latex, gray] (W-2) -- (Y);
	\draw[->,>=latex, gray] (W-2) -- (X-1);
	\draw[->,>=latex, gray] (W-1) -- (X);
	\draw[->,>=latex, gray] (W-2) -- (X);
	\draw[->,>=latex, gray] (W-2) -- (U-1);
	\draw[->,>=latex, gray] (W-1) -- (U);
	\draw[->,>=latex, gray] (W-2) -- (U);

	\draw[-,>=latex, gray] (Y-2) -- (Z-1);
	\draw[->,>=latex, gray] (Y-1) -- (Z);
	\draw[-,>=latex, gray] (Y-2) -- (Z);
	\draw[-,>=latex, gray] (Y-2) -- (X-1);
	\draw[->,>=latex, gray] (Y-1) -- (X);
	\draw[-,>=latex, gray] (Y-2) -- (X);
	\draw[-,>=latex, gray] (Y-2) -- (W-1);
	\draw[->,>=latex, gray] (Y-1) -- (W);
	\draw[-,>=latex, gray] (Y-2) -- (W);
	\draw[-,>=latex, gray] (Y-2) -- (U-1);
	\draw[->,>=latex, gray] (Y-1) -- (U);
	\draw[-,>=latex, gray] (Y-2) -- (U);

	\draw[-,>=latex, gray] (Z-2) -- (U-1);
	\draw[->,>=latex, gray] (Z-1) -- (U);
	\draw[-,>=latex, gray] (Z-2) -- (U);
	\draw[-,>=latex, gray] (Z-2) -- (X-1);
	\draw[->,>=latex, gray] (Z-1) -- (X);
	\draw[-,>=latex, gray] (Z-2) -- (X);
	\draw[-,>=latex, gray] (Z-2) -- (Y-1);
	\draw[->,>=latex, gray] (Z-1) -- (Y);
	\draw[-,>=latex, gray] (Z-2) -- (Y);
	\draw[-,>=latex, gray] (Z-2) -- (W-1);
	\draw[->,>=latex, gray] (Z-1) -- (W);
	\draw[-,>=latex, gray] (Z-2) -- (W);

	\draw[-,>=latex, gray] (U-2) -- (X-1);
	\draw[->,>=latex, gray] (U-1) -- (X);
	\draw[-,>=latex, gray] (U-2) -- (X);
	\draw[-,>=latex, gray] (U-2) -- (Z-1);
	\draw[->,>=latex, gray] (U-1) -- (Z);
	\draw[-,>=latex, gray] (U-2) -- (Z);
	\draw[-,>=latex, gray] (U-2) -- (Y-1);
	\draw[->,>=latex, gray] (U-1) -- (Y);
	\draw[-,>=latex, gray] (U-2) -- (Y);
	\draw[-,>=latex, gray] (U-2) -- (W-1);
	\draw[->,>=latex, gray] (U-1) -- (W);
	\draw[-,>=latex, gray] (U-2) -- (W);


	\draw[->,>=latex, gray] (Y-2) -- (Z-2);
	\draw[->,>=latex, gray] (Y-1) -- (Z-1);
	\draw[->,>=latex, gray] (Y) -- (Z);

	\draw[->,>=latex, gray] (Y) to (W);
	\draw[->,>=latex, gray] (Y-1) to (W-1);
	\draw[->,>=latex, gray] (Y-2) to (W-2);

     \draw[->,>=latex, gray] (Z) to [out=-45,in=25, looseness=1] (W);	
	\draw[->,>=latex, gray] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[->,>=latex, gray] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	\draw[->,>=latex, gray] (W-2) to (U-2);		
	\draw[->,>=latex, gray] (W-1) to (U-1);
	\draw[->,>=latex, gray] (W) to (U);		
        \draw[->,>=latex, gray] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[->,>=latex, gray] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[->,>=latex, gray] (Y-2) to [out=45,in=-45, looseness=1] (X-2);

        \draw[->,>=latex, gray] (Z) to (X);	
	\draw[->,>=latex, gray] (Z-1) to (X-1);	
	\draw[->,>=latex, gray] (Z-2) to (X-2);


     \draw[->,>=latex, gray] (Y) to [out=-45,in=45, looseness=1] (U);

     \draw[->,>=latex, gray] (Z) to [out=-45,in=45, looseness=1] (U);

     \draw[->,>=latex, gray] (X) to [out=-30,in=45, looseness=1] (W);

     \draw[->,>=latex, gray] (X) to [out=-30,in=45, looseness=1] (U);

 \end{tikzpicture}

==> graphs/ECG.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
		\node[X] (X-1) at (2,2) {${X}_{t-}$};
		\node[X] (X) at (3.5,2) {${X}_{t}$};
		\node[Z] (Z-1) at (2,1) {${Z}_{t-}$};
		\node[Z] (Z) at (3.5,1) {${Z}_{t}$};
		\node[Y] (Y-1) at (2,0) {${Y}_{t-}$};
		\node[Y] (Y) at (3.5,0) {${Y}_{t}$};
		\node[W] (W-1) at (2,-1) {${W}_{t-}$};
		\node[W] (W) at (3.5,-1) {${W}_{t}$};
	\node[U] (U) at (3.5,-2) {${U}_{t}$};
	\node[U] (U-1) at (2,-2) {${U}_{t-}$};

	\draw[->,>=latex] (U-1) -- (U);
	\draw[->,>=latex] (W) to (U);		


	\draw[->,>=latex] (Y) -- (Z);
  
		\draw[->,>=latex] (Y) to  (W);
		\draw[->,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);		
            \draw[->,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
		\draw[->,>=latex] (Z) to  (X);		
  
		
		\draw[->,>=latex] (Z-1) -- (Z);
		\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (X-1) -- (X);
		\draw[->,>=latex] (W-1) -- (W);
		\draw[->,>=latex] (X-1) -- (Z);
		\draw[->,>=latex] (X-1) -- (Y);

		\draw[->,>=latex] (W-1) -- (Z);
		\draw[->,>=latex] (W-1) -- (Y);

  
		\draw[->,>=latex] (Z-1) -- (Z);
		\draw[->,>=latex] (Y-1) -- (Y);
		\end{tikzpicture}

==> graphs/FCG.tex <==


\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}

\node[X] (X-3) at (-1.5,2) {${X}_{t-3}$} ;
\node[Z] (Z-3) at (-1.5,1) {${Z}_{t-3}$} ;
\node[Y] (Y-3) at (-1.5,0) {${Y}_{t-3}$} ;
\node[W] (W-3) at (-1.5,-1) {${W}_{t-3}$} ;

\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
     \node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
  	\node[U] (U-3) at (-1.5,-2) {${U}_{t-3}$} ;
 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	
	\draw[->,>=latex] (Z-3) -- (Z-2);
	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-3) -- (Y-2);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-3) -- (X-2);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-3) -- (W-2);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (U-3) -- (U-2);
	\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);
	
	\draw[->,>=latex] (X-3) -- (Z-2);
	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-3) -- (Y-2);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-3) -- (Z-2);
	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-3) -- (Y-1);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[->,>=latex] (Y-3) -- (Z-3);
	\draw[->,>=latex] (Y-2) -- (Z-2);
	\draw[->,>=latex] (Y-1) -- (Z-1);
	\draw[->,>=latex] (Y) -- (Z);

	\draw[->,>=latex] (W-3) to  (U-3);
	\draw[->,>=latex] (W-2) to (U-2);		
	\draw[->,>=latex] (W-1) to (U-1);
	\draw[->,>=latex] (W) to (U);		

	\draw[->,>=latex] (Y) to (W);
	\draw[->,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);		
	\draw[->,>=latex] (Y-1) to (W-1);
	\draw[->,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[->,>=latex] (Y-2) to (W-2);
	\draw[->,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);
	\draw[->,>=latex] (Y-3) to (W-3);
	\draw[->,>=latex] (Z-3) to [out=-45,in=25, looseness=1] (W-3);


        \draw[->,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[->,>=latex] (Z) to (X);		
	\draw[->,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[->,>=latex] (Z-1) to (X-1);	
	\draw[->,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);
	\draw[->,>=latex] (Z-2) to (X-2);
	\draw[->,>=latex] (Y-3) to [out=45,in=-45, looseness=1] (X-3);
	\draw[->,>=latex] (Z-3) to (X-3);
	
	\coordinate[left of=X-3] (d1);
	\draw [dashed,>=latex] (X-3) to[left] (d1);
	\coordinate[left of=Z-3] (d1);
	\draw [dashed,>=latex] (Z-3) to[left] (d1);
	\coordinate[left of=Y-3] (d1);
	\draw [dashed,>=latex] (Y-3) to[left] (d1);		
	\coordinate[left of=W-3] (d1);
	\draw [dashed,>=latex] (W-3) to[left] (d1);
        \coordinate[left of=U-3] (d1);
	\draw [dashed,>=latex] (U-3) to[left] (d1);

	\coordinate[right of=X] (d1);
	\draw [dashed,>=latex] (X) to[right] (d1);
	\coordinate[right of=Z] (d1);
	\draw [dashed,>=latex] (Z) to[right] (d1);
	\coordinate[right of=Y] (d1);
	\draw [dashed,>=latex] (Y) to[right] (d1);
	\coordinate[right of=W] (d1);
	\draw [dashed,>=latex] (W) to[right] (d1);
 	\coordinate[right of=U] (d1);
	\draw [dashed,>=latex] (U) to[right] (d1);

	\end{tikzpicture}

==> graphs/FCG_revised.tex <==


\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}

\node[X] (X-3) at (-1.5,2) {${X}_{t-3}$} ;
\node[Z] (Z-3) at (-1.5,1) {${Z}_{t-3}$} ;
\node[Y] (Y-3) at (-1.5,0) {${Y}_{t-3}$} ;
\node[W] (W-3) at (-1.5,-1) {${W}_{t-3}$} ;

\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
     \node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
  	\node[U] (U-3) at (-1.5,-2) {${U}_{t-3}$} ;
 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	
	\draw[->,>=latex] (Z-3) -- (Z-2);
	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-3) -- (Y-2);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-3) -- (X-2);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-3) -- (W-2);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (U-3) -- (U-2);
	\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);
	
	\draw[->,>=latex] (X-3) -- (Z-2);
	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-3) -- (Y-2);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-3) -- (Z-2);
	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-3) -- (Y-1);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[->,>=latex] (Y-3) -- (Z-3);
	\draw[->,>=latex] (Y-2) -- (Z-2);
	\draw[->,>=latex] (Y-1) -- (Z-1);
	\draw[->,>=latex] (Y) -- (Z);

	\draw[->,>=latex] (W-3) to  (U-3);
	\draw[->,>=latex] (W-2) to (U-2);		
	\draw[->,>=latex] (W-1) to (U-1);
	\draw[->,>=latex] (W) to (U);
 	\draw[->,>=latex] (Y) to (W);
   \draw[->,>=latex] (Y-1) to (W-1);
	\draw[->,>=latex] (Y-1) to (W);
	\draw[->,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);		
	\draw[->,>=latex] (Y-2) to (W-1);
	\draw[->,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[->,>=latex] (Y-3) to (W-2);
	\draw[->,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);
	\draw[->,>=latex] (Y-3) to (W-3);
	\draw[->,>=latex] (Z-3) to [out=-45,in=25, looseness=1] (W-3);


        \draw[->,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[->,>=latex] (Z) to (X);		
	\draw[->,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[->,>=latex] (Z-1) to (X-1);	
	\draw[->,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);
	\draw[->,>=latex] (Z-2) to (X-2);
	\draw[->,>=latex] (Y-3) to [out=45,in=-45, looseness=1] (X-3);
	\draw[->,>=latex] (Z-3) to (X-3);
	
	\coordinate[left of=X-3] (d1);
	\draw [dashed,>=latex] (X-3) to[left] (d1);
	\coordinate[left of=Z-3] (d1);
	\draw [dashed,>=latex] (Z-3) to[left] (d1);
	\coordinate[left of=Y-3] (d1);
	\draw [dashed,>=latex] (Y-3) to[left] (d1);		
	\coordinate[left of=W-3] (d1);
	\draw [dashed,>=latex] (W-3) to[left] (d1);
        \coordinate[left of=U-3] (d1);
	\draw [dashed,>=latex] (U-3) to[left] (d1);

	\coordinate[right of=X] (d1);
	\draw [dashed,>=latex] (X) to[right] (d1);
	\coordinate[right of=Z] (d1);
	\draw [dashed,>=latex] (Z) to[right] (d1);
	\coordinate[right of=Y] (d1);
	\draw [dashed,>=latex] (Y) to[right] (d1);
	\coordinate[right of=W] (d1);
	\draw [dashed,>=latex] (W) to[right] (d1);
 	\coordinate[right of=U] (d1);
	\draw [dashed,>=latex] (U) to[right] (d1);

	\end{tikzpicture}

==> graphs/FTCG_adj_faithfulness_ex.tex <==


\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}

\node[W] (W-3) at (-1.5,-1) {${W}_{t-3}$} ;
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
  	\node[U] (U-3) at (-1.5,-2) {${U}_{t-3}$} ;
 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	
	\draw[->,>=latex] (W-3) -- (W-2);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (U-3) -- (U-2);
	\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);
	


	\draw[->,>=latex] (W-3) to  (U-3);
 \draw[->,>=latex] (W-3) to  (U-2);
	\draw[->,>=latex] (W-2) to (U-2);	
 \draw[->,>=latex] (W-2) to (U-1);	
	\draw[->,>=latex] (W-1) to (U-1);
 	\draw[->,>=latex] (W-1) to (U);
	\draw[->,>=latex] (W) to (U);		

	
	\coordinate[left of=W-3] (d1);
	\draw [dashed,>=latex] (W-3) to[left] (d1);
        \coordinate[left of=U-3] (d1);
	\draw [dashed,>=latex] (U-3) to[left] (d1);


	\coordinate[right of=W] (d1);
	\draw [dashed,>=latex] (W) to[right] (d1);
 	\coordinate[right of=U] (d1);
	\draw [dashed,>=latex] (U) to[right] (d1);
	% \node[draw=none] (a) at (2.0, -1 ) {$a_{w_{t-1},w_t}$};
	% 	\node[draw=none] (b) at (1.5, -1.5) {$a_{w_{t-1},u_{t-1}}$};
	% 	\node[draw=none] (c) at (2, -2) {$a_{u_{t-1},u_t}$};
	% 	\node[draw=none, font=\scriptsize] (d) at (3, -1.5)  {$-\frac{a_{xy}a_{yw}}{a_{xz}}$};
 	\node[draw=none] (a) at (2.3, -0.8 ) {$0.5$};
		\node[draw=none] (b) at (1.2, -1.5) {$0.9$};
		\node[draw=none] (c) at (2.3, -2.2) {$0.5$};
		\node[draw=none] (d) at (3.3, -1.5)  {$0.9$};
  \node[draw=none, rotate =0, font=\scriptsize] (d) at (2.4, -1.5)  {$-0.9$};
	\end{tikzpicture}

==> graphs/FTCG_faithf_ex.tex <==


\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}

\node[W] (W-3) at (-1.5,-1) {${W}_{t-3}$} ;
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
  	\node[U] (U-3) at (-1.5,-2) {${U}_{t-3}$} ;
 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	
	\draw[->,>=latex] (W-3) -- (W-2);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (U-3) -- (U-2);
	\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);
	


	\draw[->,>=latex] (W-3) to  (U-3);
	\draw[->,>=latex] (W-2) to (U-2);		
	\draw[->,>=latex] (W-1) to (U-1);
	\draw[->,>=latex] (W) to (U);		

	
	\coordinate[left of=W-3] (d1);
	\draw [dashed,>=latex] (W-3) to[left] (d1);
        \coordinate[left of=U-3] (d1);
	\draw [dashed,>=latex] (U-3) to[left] (d1);


	\coordinate[right of=W] (d1);
	\draw [dashed,>=latex] (W) to[right] (d1);
 	\coordinate[right of=U] (d1);
	\draw [dashed,>=latex] (U) to[right] (d1);
	% \node[draw=none] (a) at (2.0, -1 ) {$a_{w_{t-1},w_t}$};
	% 	\node[draw=none] (b) at (1.5, -1.5) {$a_{w_{t-1},u_{t-1}}$};
	% 	\node[draw=none] (c) at (2, -2) {$a_{u_{t-1},u_t}$};
	% 	\node[draw=none, font=\scriptsize] (d) at (3, -1.5)  {$-\frac{a_{xy}a_{yw}}{a_{xz}}$};
 	\node[draw=none] (a) at (2.3, -0.8 ) {$-0.5$};
		\node[draw=none] (b) at (1.2, -1.5) {$0.9$};
		\node[draw=none] (c) at (2.3, -2.2) {$0.5$};
		\node[draw=none, font=\scriptsize] (d) at (3.3, -1.5)  {$0.9$};
	\end{tikzpicture}

==> graphs/PCPO-ECG.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}
		
		\node[X] (X-1) at (2,2) {${X}_{t-}$};
		\node[X] (X) at (3.5,2) {${X}_{t}$};
		\node[Z] (Z-1) at (2,1) {${Z}_{t-}$};
		\node[Z] (Z) at (3.5,1) {${Z}_{t}$};
		\node[Y] (Y-1) at (2,0) {${Y}_{t-}$};
		\node[Y] (Y) at (3.5,0) {${Y}_{t}$};
		\node[W] (W-1) at (2,-1) {${W}_{t-}$};
		\node[W] (W) at (3.5,-1) {${W}_{t}$};
	\node[U] (U) at (3.5,-2) {${U}_{t}$};
	\node[U] (U-1) at (2,-2) {${U}_{t-1}$};

	\draw[->,>=latex] (U-1) -- (U);
	\draw[-,>=latex] (W) to [out=-45,in=25, looseness=1] (U);		


	\draw[-,>=latex] (Y) -- (Z);
  
		\draw[-,>=latex] (Y) to [out=-45,in=45, looseness=1] (W);
		\draw[-,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);		
            \draw[-,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
		\draw[-,>=latex] (Z) to [out=45,in=-25, looseness=1] (X);		
  
		
		\draw[->,>=latex] (Z-1) -- (Z);
		\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (X-1) -- (X);
		\draw[->,>=latex] (W-1) -- (W);
		\draw[->,>=latex] (X-1) -- (Z);
		\draw[->,>=latex] (X-1) -- (Y);

		\draw[->,>=latex] (W-1) -- (Z);
		\draw[->,>=latex] (W-1) -- (Y);

  
		\draw[->,>=latex] (Z-1) -- (Z);
		\draw[->,>=latex] (Y-1) -- (Y);
		\end{tikzpicture}

==> graphs/PCPO-WCG.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}		
 	\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
	 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);

	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[-,>=latex] (Y-2) -- (Z-2);
	\draw[-,>=latex] (Y-1) -- (Z-1);
	\draw[-,>=latex] (Y) -- (Z);

	\draw[-,>=latex] (Y) to  (W);
	\draw[-,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);		
	\draw[-,>=latex] (Y-1) to  (W-1);
	\draw[-,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[-,>=latex] (Y-2) to  (W-2);
	\draw[-,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	\draw[-,>=latex] (W-2) to (U-2);		
	\draw[-,>=latex] (W-1) to (U-1);
	\draw[-,>=latex] (W) to (U);		


        \draw[-,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[-,>=latex] (Z) to  (X);		
	\draw[-,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[-,>=latex] (Z-1) to  (X-1);	
	\draw[-,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);
	\draw[-,>=latex] (Z-2) to  (X-2);
 
 \end{tikzpicture}

==> graphs/PCPO-WCG_cg.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}		
 	\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
	 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);

	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[-,>=latex] (Y-2) -- (Z-2);
	\draw[-,>=latex] (Y-1) -- (Z-1);
	\draw[-,>=latex, red,  thick] (Y) -- (Z);

	\draw[-,>=latex, red,  thick] (Y) to(W);
	\draw[-,>=latex, red,  thick] (Z) to [out=-45,in=25, looseness=1] (W);		
	\draw[-,>=latex] (Y-1) to (W-1);
	\draw[-,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[-,>=latex] (Y-2) to (W-2);
	\draw[-,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	\draw[-,>=latex] (W-2) to (U-2);		
	\draw[-,>=latex] (W-1) to (U-1);
	\draw[-,>=latex, blue,  thick] (W) to (U);		


        \draw[-,>=latex, red,  thick] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[-,>=latex, red,  thick] (Z) to (X);		
	\draw[-,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[-,>=latex] (Z-1) to (X-1);	
	\draw[-,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);
	\draw[-,>=latex] (Z-2) to (X-2);
 
 \end{tikzpicture}

==> graphs/PCPO_WCG_nb1.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
	 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	% \draw[->,>=latex] (Z-2) -- (Z-1);
	% \draw[->,>=latex] (Z-1) -- (Z);
	% \draw[->,>=latex] (Y-2) -- (Y-1);
	% \draw[->,>=latex] (Y-1) -- (Y);
	% \draw[->,>=latex] (X-2) -- (X-1);
	% \draw[->,>=latex] (X-1) -- (X);
	% \draw[->,>=latex] (W-2) -- (W-1);
	% \draw[->,>=latex] (W-1) -- (W);
	% \draw[->,>=latex] (Z-1) -- (Z);
	% \draw[->,>=latex] (Y-1) -- (Y);
	% 	\draw[->,>=latex] (U-2) -- (U-1);
	% \draw[->,>=latex] (U-1) -- (U);

	% \draw[->,>=latex] (X-2) -- (Z-1);
	% \draw[->,>=latex] (X-1) -- (Z);
	% \draw[->,>=latex] (X-2) -- (Y-1);
	% \draw[->,>=latex] (X-1) -- (Y);

	% \draw[->,>=latex] (W-2) -- (Z-1);
	% \draw[->,>=latex] (W-1) -- (Z);
	% \draw[->,>=latex] (W-2) -- (Y);

	% \draw[->,>=latex] (Y-2) -- (Z-2);
	% \draw[->,>=latex] (Y-1) -- (Z-1);
	% \draw[->,>=latex, red] (Y) -- (Z);

	% \draw[->,>=latex, red] (Y) to (W);
	% \draw[->,>=latex, red] (Z) to [out=-45,in=25, looseness=1] (W);		
	% \draw[->,>=latex] (Y-1) to (W-1);
	% \draw[->,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	% \draw[->,>=latex] (Y-2) to (W-2);
	% \draw[->,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	% \draw[->,>=latex] (W-2) to (U-2);		
	% \draw[->,>=latex] (W-1) to (U-1);
	% \draw[->,>=latex, blue] (W) to (U);		


 %        \draw[->,>=latex, red] (Y) to [out=45,in=-45, looseness=1] (X);
	% \draw[->,>=latex, red] (Z) to (X);		
	% \draw[->,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	% \draw[->,>=latex] (Z-1) to (X-1);	
	% \draw[->,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);
	% \draw[->,>=latex] (Z-2) to (X-2);
	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);

	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[->,>=latex] (Y-2) -- (Z-2);
	\draw[->,>=latex] (Y-1) -- (Z-1);
	\draw[->,>=latex,thick, red,  thick] (Y) -- (Z);

	\draw[->,>=latex,thick, red,  thick] (Y) to (W);
	\draw[->,>=latex,thick, red,  thick] (Z) to [out=-45,in=25, looseness=1] (W);		
	\draw[->,>=latex] (Y-1) to (W-1);
	\draw[->,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	\draw[->,>=latex] (Y-2) to (W-2);
	\draw[->,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	\draw[->,>=latex] (W-2) to (U-2);		
	\draw[->,>=latex] (W-1) to (U-1);
	\draw[->,>=latex,thick, blue, thick] (W) to (U);		


        \draw[->,>=latex,thick, red,  thick] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[->,>=latex,thick, red,  thick] (Z) to (X);		
	\draw[->,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[->,>=latex] (Z-1) to (X-1);	
	\draw[->,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);
	\draw[->,>=latex] (Z-2) to (X-2);
 \end{tikzpicture}

==> graphs/SCG.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
		\node[X] (Z) at (0.75,2) {${X}$};
		\node[Y] (X) at (0,0.67) {${Y}$} ;
		\node[Z] (Y) at (1.5,0.67) {${Z}$};
		\node[W] (W) at (0.75,-0.66) {${W}$};
  		\node[U] (U) at (0.75,-1.99) {${U}$};

		\draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);
		\draw[->,>=latex] (Z) to [out=0,in=45, looseness=2] (Z);
		\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
		\draw[->,>=latex] (W) to [out=0,in=-45, looseness=2] (W);
		\draw[->,>=latex] (U) to [out=0,in=-45, looseness=2] (U);

  
		\draw[<->,>=latex] ( Z) -- (X);
		\draw[<->,>=latex] (Z) -- (Y);
		
		\draw[<->,>=latex] (W) -- (X);
		\draw[<->,>=latex] (W) -- (Y);

  		\draw[->,>=latex] (X) -- (Y);

  		\draw[->,>=latex] (W) -- (U);

    \end{tikzpicture}

==> graphs/SCG_revised.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
		\node[X] (Z) at (0.75,2) {${X}$};
		\node[Y] (X) at (0,0.67) {${Y}$} ;
		\node[Z] (Y) at (1.5,0.67) {${Z}$};
		\node[W] (W) at (0.75,-0.66) {${W}$};
  		\node[U] (U) at (0.75,-1.99) {${U}$};

		\draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);
		\draw[->,>=latex] (Z) to [out=0,in=45, looseness=2] (Z);
		\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
		\draw[->,>=latex] (W) to [out=0,in=-45, looseness=2] (W);
		\draw[->,>=latex] (U) to [out=0,in=-45, looseness=2] (U);

  
		\draw[->,>=latex] (Z)  to [bend left =10]  (X);
  		\draw[->,>=latex] (X)  to [bend left = 10] (Z);
		
         \draw[->,>=latex] (Z)  to [bend left = 10] (Y);
              \draw[->,>=latex] (Y)  to [bend left = 10] (Z);
		
		\draw[->,>=latex] (W) to [bend left = 10]  (X);
        \draw[->,>=latex] (X) to [bend left = 10]  (W);

		\draw[->,>=latex] (W) to [bend left = 10]  (Y);
        \draw[->,>=latex] (Y) to [bend left = 10]  (W);

  

  		\draw[->,>=latex] (X) -- (Y);

  		\draw[->,>=latex] (W) -- (U);

    \end{tikzpicture}

==> graphs/WCG.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z] (Z) at (3,1) {${Z}_{t}$};
	\node[Y] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};
	\node[W] (W-2) at (0,-1) {${W}_{t-2}$} ;
	\node[W] (W-1) at (1.5,-1) {${W}_{t-1}$};
	\node[W] (W) at (3,-1) {${W}_{t}$};
	 	\node[U] (U-2) at (0,-2) {${U}_{t-2}$} ;
	\node[U] (U-1) at (1.5,-2) {${U}_{t-1}$};
	\node[U] (U) at (3,-2) {${U}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (W-2) -- (W-1);
	\draw[->,>=latex] (W-1) -- (W);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);
		\draw[->,>=latex] (U-2) -- (U-1);
	\draw[->,>=latex] (U-1) -- (U);

	\draw[->,>=latex] (X-2) -- (Z-1);
	\draw[->,>=latex] (X-1) -- (Z);
	\draw[->,>=latex] (X-2) -- (Y-1);
	\draw[->,>=latex] (X-1) -- (Y);

	\draw[->,>=latex] (W-2) -- (Z-1);
	\draw[->,>=latex] (W-1) -- (Z);
	\draw[->,>=latex] (W-2) -- (Y);

	\draw[->,>=latex] (Y-2) -- (Z-2);
	\draw[->,>=latex] (Y-1) -- (Z-1);
	\draw[->,>=latex] (Y) -- (Z);

	\draw[->,>=latex] (Y) to  (W);
	\draw[->,>=latex] (Y-1) to  (W-1);
        \draw[->,>=latex] (Y-2) to (W-2);
        
    \draw[->,>=latex] (Z) to [out=-45,in=25, looseness=1] (W);	
	\draw[->,>=latex] (Z-1) to [out=-45,in=25, looseness=1] (W-1);	
	
	\draw[->,>=latex] (Z-2) to [out=-45,in=25, looseness=1] (W-2);

	\draw[->,>=latex] (W-2) to (U-2);		
	\draw[->,>=latex] (W-1) to (U-1);
	\draw[->,>=latex] (W) to (U);		


        \draw[->,>=latex] (Y) to [out=45,in=-45, looseness=1] (X);
	\draw[->,>=latex] (Y-1) to [out=45,in=-45, looseness=1] (X-1);
	\draw[->,>=latex] (Y-2) to [out=45,in=-45, looseness=1] (X-2);

    \draw[->,>=latex] (Z) to  (X);		
	\draw[->,>=latex] (Z-1) to  (X-1);	
	\draw[->,>=latex] (Z-2) to (X-2);
 
 \end{tikzpicture}

==> graphs/WCG_AF_example.tex <==
\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X,opacity=.4] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z,opacity=.4] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z,opacity=.4] (Z) at (3,1) {${Z}_{t}$};
	\node[Y,opacity=.4] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex, red, thick] (X-1) -- (X);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex, blue, thick] (Y-1) -- (Y);

        \draw[->,>=latex] (Z-2) -- (Y-1);
        \draw[->,>=latex, blue, thick] (Z-1) -- (Y);

        \draw[->,>=latex] (Z-2) -- (X-1);
	\draw[->,>=latex, red, thick] (Z-1) -- (X);

	\draw[->,>=latex] (Z-2) -- (Y-2);
	\draw[->,>=latex, blue, thick] (Z-1) -- (Y-1);
	\draw[->,>=latex] (Z) -- (Y);

	\draw[->,>=latex] (Z-2) to  (X-2);		
	\draw[->,>=latex, red, thick] (Z-1) to  (X-1);		
	\draw[->,>=latex] (Z) to  (X);		

  	\node[draw=none] (ax) at (1.35,1.5) {\textcolor{red}{$a$}} ;
  	\node[draw=none] (ax) at (2.25,2.15) {\textcolor{red}{$b$}} ;
  	\node[draw=none] (ax) at (2.4,1.4) {\textcolor{red}{$-ab$}} ;

  	\node[draw=none] (ax) at (1.35,0.5) {\textcolor{blue}{$c$}} ;
  	\node[draw=none] (ax) at (2.25,-0.15) {\textcolor{blue}{$d$}} ;
  	\node[draw=none] (ax) at (2.4,0.6) {\textcolor{blue}{$-cd$}} ;
 \end{tikzpicture}
     \caption{WCG of an SCM violating adjacency faithfulness}
    \label{fig:WCG_with_assumption_violation}
\end{subfigure}
\hfill 
\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X,opacity=.4] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z,opacity=.4] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z,opacity=.4] (Z) at (3,1) {${Z}_{t}$};
	\node[Y,opacity=.4] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex, red, thick] (X-1) -- (X);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex, blue, thick] (Y-1) -- (Y);

        \draw[->,>=latex] (Z-2) -- (Y-1);

        \draw[->,>=latex] (Z-2) -- (X-1);

	\draw[->,>=latex] (Z-2) -- (Y-2);
	\draw[->,>=latex, blue, thick] (Z-1) -- (Y-1);
	\draw[->,>=latex] (Z) -- (Y);

	\draw[->,>=latex] (Z-2) to  (X-2);		
	\draw[->,>=latex, red, thick] (Z-1) to  (X-1);		
	\draw[->,>=latex] (Z) to  (X);		

	\draw[-,>=latex, gray, ultra thick] (X) to [out=-35,in=35, looseness=1] (Y);		

 \end{tikzpicture}
    \caption{Output of NBCB}
    \label{fig:NBCB_output_with_assumption_violation}
 \end{subfigure}


==> graphs/WCG_AF_examplle_revised.tex <==
\begin{subfigure}{.45\textwidth}
\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X,opacity=1] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z,opacity=1] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z,opacity=1] (Z) at (3,1) {${Z}_{t}$};
	\node[Y,opacity=1] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};

	\draw[->,>=latex, red, thick] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
%	\draw[->,>=latex, red, thick] (X-1) -- (X);
	\draw[->,>=latex] (X-1) -- (X);

	\draw[->,>=latex, red,, thick] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);

        \draw[->,>=latex, blue, thick] (Z-2) -- (Y);
     %   \draw[->,>=latex, blue, thick] (Z-1) -- (Y);

        \draw[->,>=latex, red, thick] (Z-2) -- (X);
%	\draw[->,>=latex, red, thick] (Z-1) -- (X);

	\draw[->,>=latex] (Z-2) -- (Y-2);
	\draw[->,>=latex] (Z-1) -- (Y-1);
	\draw[->,>=latex, blue, thick] (Z) -- (Y);

	\draw[->,>=latex] (Z-2) to  (X-2);		
	\draw[->,>=latex] (Z-1) to  (X-1);		
	\draw[->,>=latex, red, thick] (Z) to  (X);		

  	\node[draw=none] (ax) at (.9,1.2) {\textcolor{red}{$a$}} ;
   	\node[draw=none] (ax) at (2.3,1.2) {\textcolor{red}{$a$}} ;
  	\node[draw=none] (ax) at (2.1,1.5) {\textcolor{red}{$-a^2b$}} ;

    
  	% \node[draw=none] (ax) at (2.25,2.15) {\textcolor{red}{$b$}} ;
  	\node[draw=none] (ax) at (3.3,1.5) {\textcolor{red}{$b$}} ;

  	% \node[draw=none] (ax) at (1.35,0.5) {\textcolor{blue}{$c$}} ;
  	% \node[draw=none] (ax) at (2.25,-0.15) {\textcolor{blue}{$d$}} ;
  	\node[draw=none] (ax) at (3.3,0.6) {\textcolor{blue}{$c$}} ;
   	\node[draw=none] (ax) at (2.1,0.6) {\textcolor{blue}{$-a^2c$}} ;

 \end{tikzpicture}
     \caption{WCG of an SCM violating adjacency faithfulness}
    \label{fig:WCG_with_assumption_violation}
\end{subfigure}
\hfill 
\begin{subfigure}{.4\textwidth}
\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0, font=\scriptsize}]
		\tikzset{nodes={draw,rounded corners, thick},minimum height=0.6cm,minimum width=0.6cm}
		
 	\node[X,opacity=.4] (X-2) at (0,2) {${X}_{t-2}$} ;
	\node[X] (X-1) at (1.5,2) {${X}_{t-1}$};
	\node[X] (X) at (3,2) {${X}_{t}$};
	\node[Z,opacity=.4] (Z-2) at (0,1) {${Z}_{t-2}$} ;
	\node[Z] (Z-1) at (1.5,1) {${Z}_{t-1}$};
	\node[Z,opacity=.4] (Z) at (3,1) {${Z}_{t}$};
	\node[Y,opacity=.4] (Y-2) at (0,0) {${Y}_{t-2}$} ;
	\node[Y] (Y-1) at (1.5,0) {${Y}_{t-1}$};
	\node[Y] (Y) at (3,0) {${Y}_{t}$};

	\draw[->,>=latex] (Z-2) -- (Z-1);
	\draw[->,>=latex] (Y-2) -- (Y-1);
	\draw[->,>=latex] (Y-1) -- (Y);
	\draw[->,>=latex] (X-2) -- (X-1);
	\draw[->,>=latex] (X-1) -- (X);
	\draw[->,>=latex] (Z-1) -- (Z);
	\draw[->,>=latex] (Y-1) -- (Y);

%        \draw[->,>=latex] (Z-2) -- (Y-1);

  %      \draw[->,>=latex] (Z-2) -- (X-1);

	\draw[->,>=latex] (Z-2) -- (Y-2);
	\draw[->,>=latex] (Z-1) -- (Y-1);
	\draw[->,>=latex, blue, thick] (Z) -- (Y);

	\draw[->,>=latex] (Z-2) to  (X-2);		
	\draw[->,>=latex] (Z-1) to  (X-1);		
	\draw[->,>=latex, red, thick] (Z) to  (X);		

	\draw[-,>=latex, gray, ultra thick] (X) to [out=-35,in=35, looseness=1] (Y);		

 \end{tikzpicture}
    \caption{Output of NBCB}
    \label{fig:NBCB_output_with_assumption_violation}
 \end{subfigure}


==> graphs/antivirus.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=0.9cm,minimum width=0.9cm, font=\footnotesize}
	
	\node (MUsaP) at (3,0) {\textsf{MUP}};
	\node (MUseP) at (1.5,0) {\textsf{MUGP}};
	\node (CpuUsaP) at (3,3) {\textsf{CUP}};
	\node (CpuUseP) at (1.5,3) {\textsf{CUGP}};
	\node (MUsaV) at (-3,0) {\textsf{MUV}};
	\node (MUseV) at (-1.5,0) {\textsf{MUGV}};
 	\node (CpuUsaV) at (-3, 3) {\textsf{CUV}};
 	\node (CpuUseV) at (-1.5, 3) {\textsf{CUGV}};
	\node (RP) at (3,1.5) {\textsf{RP}};
	\node (RV) at (-3, 1.5) {\textsf{RV}};
	\node (ChP) at (0,3) {\textsf{ChP}};
	\node (ChIE) at (0, 0) {\textsf{ChIE}};
	\node (T) at (0, 1.5) {\textsf{T}};


	\draw[->,>=latex] (MUsaP) -- (MUseP);
	\draw[->,>=latex] (CpuUsaP) -- (CpuUseP);
	\draw[->,>=latex] (MUseP) -- (RP);
	\draw[->,>=latex] (CpuUseP) -- (RP);
 	\draw[->,>=latex] (MUsaV) -- (MUseV);
	\draw[->,>=latex] (CpuUsaV) -- (CpuUseV);
	\draw[->,>=latex] (MUseV) -- (RV);
	\draw[->,>=latex] (CpuUseV) -- (RV);
	\draw[->,>=latex] (MUseP) -- (ChP);
	\draw[->,>=latex] (CpuUseP) -- (ChP);
	\draw[->,>=latex] (MUseV) -- (ChIE);
	\draw[->,>=latex] (CpuUseV) -- (ChIE);
	\draw[->,>=latex] (ChP) -- (T);
	\draw[->,>=latex] (ChIE) -- (T);
	\draw[->,>=latex] (RP) -- (ChP);
	\draw[->,>=latex] (RV) -- (ChIE);

 
	\draw[->,>=latex] (MUsaP) to [out=180,in=135, looseness=2] (MUsaP);
	\draw[->,>=latex] (MUseP) to [out=90,in=45, looseness=2] (MUseP);
	\draw[->,>=latex] (CpuUsaP) to [out=180,in=135, looseness=2] (CpuUsaP);
	\draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
	\draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
	\draw[->,>=latex] (MUseV) to [out=180,in=135, looseness=2] (MUseV);
	\draw[->,>=latex] (CpuUsaV) to [out=0,in=45, looseness=2] (CpuUsaV);
 	\draw[->,>=latex] (CpuUseV) to [out=280,in=235, looseness=2] (CpuUseV);
 	\draw[->,>=latex] (RP) to [out=280,in=235, looseness=2] (RP);
	\end{tikzpicture}

==> graphs/web.tex <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
\tikzset{nodes={draw,rounded corners},minimum height=0.9cm,minimum width=0.9cm, font=\footnotesize}
	
	\node (CpuG) at (3,0.2) {\textsf{CpuG}};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {\textsf{CpuH}};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {\textsf{NPH}};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {\textsf{RamH}};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {\textsf{NetOut}};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {\textsf{NCM}};
 	\node (NbProcessPhp) at (-1, 0.8) {\textsf{NPP}};
 	\node (CpuPhp) at (1, 0.5) {\textsf{CpuP}};
	\node (DiskW) at (1.2,-{0.8}) {\textsf{DiskW}};
	\node (NetInG) at (-3, 0.8) {\textsf{NetIn}};


	\draw[->,>=latex] (NetInG) -- (NbProcessHttp);
	\draw[->,>=latex] (NetInG) -- (NetOutG);
	\draw[->,>=latex] (NetInG) -- (NCM);
	% \draw[->,>=latex] (NbProcessHttp) -- (NetOutG);
	\draw[->,>=latex] (NbProcessHttp) -- (NbProcessPhp);
	\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
	\draw[->,>=latex] (NbProcessHttp) -- (RamHttp);
	\draw[->,>=latex] (NbProcessPhp) -- (NCM);
	\draw[->,>=latex] (NbProcessPhp) -- (CpuPhp);
	\draw[->,>=latex] (NCM) -- (DiskW);
	\draw[->,>=latex] (NCM) -- (NetOutG);
	\draw[->,>=latex] (CpuHttp) -- (CpuG);
	\draw[->,>=latex] (CpuPhp) -- (CpuG);
	\draw[->,>=latex] (NCM) -- (CpuG);
	\draw[->,>=latex] (DiskW) -- (CpuG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture}
